Determinant and Pfaffian formulas for particle annihilation

We consider systems of particles on a line in which colliding particles annihilate each other and vanish. Computing exact annihilation probabilities is difficult because every collision reduces the particle count, while determinantal methods require a fixed count throughout. The ghost particle method, introduced in a companion paper for coalescence, removes the obstacle: destroyed particles continue walking as invisible ghosts, so the number of trajectories never changes. Applied to annihilation, the method yields an exact determinantal formula for the probability of any prescribed outcome - the number of annihilations, the survivor positions, and the positions of the ghosts. For complete annihilation, where no particle survives, the determinant collapses to a Pfaffian, an algebraic relative of the determinant built from pairwise quantities: although the particles interact, the extinction probability is determined by pairwise annihilation probabilities alone. This gives a combinatorial explanation of the Pfaffian structure of annihilating systems, previously derived through differential equations for specific dynamics. The annihilation formula also yields results about coalescence: the event that prescribed pairs of particles have merged can be reinterpreted as complete annihilation, producing a Pfaffian coalescence formula. All formulas are exact for any finite initial configuration and apply to discrete lattice paths, birth-death chains, and continuous diffusions including Brownian motion.

==> figures/fig-annihilation-performance.tex <==
% !TeX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% ============================================================================
% FIGURE: Annihilation performance for n=5
% ============================================================================
% n=5 particles, k=2 collisions, 1 survivor:
% - Particles 2 and 3 cross at c1=(8,18) → ghost pair 1 emerges
% - Particles 1 and 4 cross at c2=(14,24) → ghost pair 2 emerges
% - Particle 5 survives
%
% D-compatible final ordering: a2 ≺ b2 ≺ a1 ≺ b1 ≺ s1
% (x increases, y decreases)
%
% Visual style for ghosts (no identity link to particles):
% - Each ghost pair has consistent line pattern (pair 1: dashed, pair 2: dotted)
% - Within each pair: single line vs double line
% - Ghosts distinguished by line pattern, not color
% ============================================================================

\begin{figure}[t]
\centering

\tikzset{
  % Particle path styles (solid, distinct patterns)
  style1/.style={colA, line width=2pt, solid,
    decorate, decoration={coil, segment length=3pt, amplitude=1pt}},
  style2/.style={colB, line width=1.5pt, solid,
    decorate, decoration={zigzag, segment length=4pt, amplitude=1pt}},
  style3/.style={colC, line width=1.5pt, solid,
    decorate, decoration={snake, segment length=5pt, amplitude=0.8pt}},
  style4/.style={colBC, line width=2pt, solid},
  style5/.style={colP, line width=2pt, solid, double, double distance=1pt},
  % Ghost pair 1: dashed gray
  ghostPair1/.style={colGone, line width=1.5pt, dashed},
  ghostPair1double/.style={colGone, line width=1.5pt, dashed,
    double, double distance=2pt},
  % Ghost pair 2: dotted black
  ghostPair2/.style={black, line width=1pt, dotted},
  ghostPair2double/.style={black, line width=1pt, dotted,
    double, double distance=2pt},
  % Vertex styles
  startnode/.style={circle, fill, inner sep=2.5pt},
  collisionnode/.style={circle, fill=black, inner sep=3pt},
  survivornode/.style={circle, fill=colP, inner sep=3pt},
  ghostend/.style={circle, draw, line width=1pt, fill=white, inner sep=2pt},
}

\begin{tikzpicture}[scale=0.20]
  % Draw lattice grid (light gray)
  \begin{scope}
    \clip (-1.5, 2.5) rectangle (34.5, 34.5);
    \draw[gray!30, thin, step=2] (-2, 2) grid (36, 36);
  \end{scope}

  % === Ghost paths (drawn first = background) ===
  % Ghost pair 1 from c1=(8,18): dashed
  % a1: N first (to y=24), then E (to x=24)
  % Split into segments: N segment (no overlap), E segment with offset (overlaps particle 1 and ghost a2)
  \draw[ghostPair1] (8,18) -- (8,19) -- (8,20) -- (8,21) -- (8,22) -- (8,23) -- (8,24);
  % E segment offset upward so it's visible above particle 1 and ghost a2
  \draw[ghostPair1, transform canvas={shift={(0,0.15)}}]
                    (8,24) -- (9,24) -- (10,24) -- (11,24) -- (12,24) -- (13,24) -- (14,24)
                    -- (15,24) -- (16,24) -- (17,24) -- (18,24) -- (19,24) -- (20,24)
                    -- (21,24) -- (22,24) -- (23,24) -- (24,24);
  % b1: E first (to x=28), then N (to y=20)
  \draw[ghostPair1double] (8,18) -- (9,18) -- (10,18) -- (11,18) -- (12,18) -- (13,18)
                          -- (14,18) -- (15,18) -- (16,18) -- (17,18) -- (18,18) -- (19,18)
                          -- (20,18) -- (21,18) -- (22,18) -- (23,18) -- (24,18) -- (25,18)
                          -- (26,18) -- (27,18) -- (28,18) -- (28,19) -- (28,20);

  % Ghost pair 2 from c2=(14,24): dotted
  % a2: E first (to x=16), then N (to y=32)
  \draw[ghostPair2] (14,24) -- (15,24) -- (16,24) -- (16,25) -- (16,26) -- (16,27)
                    -- (16,28) -- (16,29) -- (16,30) -- (16,31) -- (16,32);
  % b2: N first (to y=28), then E (to x=20)
  \draw[ghostPair2double] (14,24) -- (14,25) -- (14,26) -- (14,27) -- (14,28)
                          -- (15,28) -- (16,28) -- (17,28) -- (18,28) -- (19,28) -- (20,28);

  % === Particle paths (drawn after ghosts = foreground) ===
  % Particle 1 to c2: N first, then E
  \draw[style1] (0,20) -- (0,21) -- (0,22) -- (0,23) -- (0,24)
                -- (1,24) -- (2,24) -- (3,24) -- (4,24) -- (5,24) -- (6,24) -- (7,24)
                -- (8,24) -- (9,24) -- (10,24) -- (11,24) -- (12,24) -- (13,24) -- (14,24);
  % Particle 2 to c1: N first, then E
  \draw[style2] (2,16) -- (2,17) -- (2,18)
                -- (3,18) -- (4,18) -- (5,18) -- (6,18) -- (7,18) -- (8,18);
  % Particle 3 to c1: E first, then N
  \draw[style3] (4,12) -- (5,12) -- (6,12) -- (7,12) -- (8,12)
                -- (8,13) -- (8,14) -- (8,15) -- (8,16) -- (8,17) -- (8,18);
  % Particle 4 to c2: E first, then N
  \draw[style4] (6,8) -- (7,8) -- (8,8) -- (9,8) -- (10,8) -- (11,8) -- (12,8) -- (13,8) -- (14,8)
                -- (14,9) -- (14,10) -- (14,11) -- (14,12) -- (14,13) -- (14,14) -- (14,15)
                -- (14,16) -- (14,17) -- (14,18) -- (14,19) -- (14,20) -- (14,21) -- (14,22)
                -- (14,23) -- (14,24);
  % Particle 5 (survivor) to s1: E first, then N
  \draw[style5] (8,4) -- (9,4) -- (10,4) -- (11,4) -- (12,4) -- (13,4) -- (14,4) -- (15,4)
                -- (16,4) -- (17,4) -- (18,4) -- (19,4) -- (20,4) -- (21,4) -- (22,4) -- (23,4)
                -- (24,4) -- (25,4) -- (26,4) -- (27,4) -- (28,4) -- (29,4) -- (30,4) -- (31,4) -- (32,4)
                -- (32,5) -- (32,6) -- (32,7) -- (32,8) -- (32,9) -- (32,10) -- (32,11) -- (32,12);

  % === Labels ===
  \node[left, fill=white] at (-0.2, 20) {$x_1$};
  \node[left, fill=white] at (1.8, 16) {$x_2$};
  \node[left, fill=white] at (3.8, 12) {$x_3$};
  \node[left, fill=white] at (5.8, 8) {$x_4$};
  \node[left, fill=white] at (7.8, 4) {$x_5$};

  \node[below left=0.1, fill=white] at (8, 18) {$c_1$};
  \node[below left=0.1, fill=white] at (14, 24) {$c_2$};

  \node[right=0.2, fill=white, inner sep=1pt] at (32, 12) {$s_1$};

  % Ghost endpoint labels
  \node[right=0.2, fill=white, inner sep=1pt] at (24, 24) {$a_1$};
  \node[right=0.2, fill=white, inner sep=1pt] at (28, 20) {$b_1$};
  \node[above=0.2, fill=white, inner sep=1pt] at (16, 32) {$a_2$};
  \node[right=0.2, fill=white, inner sep=1pt] at (20, 28) {$b_2$};

  % === Starting points ===
  \node[startnode, colA] at (0, 20) {};
  \node[startnode, colB] at (2, 16) {};
  \node[startnode, colC] at (4, 12) {};
  \node[startnode, colBC] at (6, 8) {};
  \node[startnode, colP] at (8, 4) {};

  % === Collision points ===
  \node[collisionnode] at (8, 18) {};
  \node[collisionnode] at (14, 24) {};

  % === Endpoints ===
  % Survivor
  \node[survivornode] at (32, 12) {};
  % Ghost pair 1 endpoints (from c1)
  \node[ghostend, draw=colGone] at (24, 24) {};
  \node[ghostend, draw=colGone] at (28, 20) {};
  % Ghost pair 2 endpoints (from c2)
  \node[ghostend, draw=black] at (16, 32) {};
  \node[ghostend, draw=black] at (20, 28) {};

  % === Legend ===
  \begin{scope}[shift={(36, 10)}]
    \node[anchor=west, font=\small\bfseries] at (0, 22) {Particles};
    \draw[style1] (0, 20) -- (2, 20); \node[anchor=west] at (2.5, 20) {\small $1$};
    \draw[style2] (0, 18) -- (2, 18); \node[anchor=west] at (2.5, 18) {\small $2$};
    \draw[style3] (0, 16) -- (2, 16); \node[anchor=west] at (2.5, 16) {\small $3$};
    \draw[style4] (0, 14) -- (2, 14); \node[anchor=west] at (2.5, 14) {\small $4$};
    \draw[style5] (0, 12) -- (2, 12); \node[anchor=west] at (2.5, 12) {\small $5$ (survivor)};

    \node[anchor=west, font=\small\bfseries] at (0, 9) {Ghost pairs};
    \draw[ghostPair1] (0, 7) -- (2, 7);
    \draw[ghostPair1double] (0, 5) -- (2, 5);
    \node[anchor=west] at (2.5, 6) {\small pair 1};
    \draw[ghostPair2] (0, 2) -- (2, 2);
    \draw[ghostPair2double] (0, 0) -- (2, 0);
    \node[anchor=west] at (2.5, 1) {\small pair 2};
  \end{scope}

\end{tikzpicture}

\caption{An annihilation performance on the lattice $\ZZ^2$ with North/East
steps; time flows toward the upper right, and both the sources and
the targets are ordered by~$\prec$ from the northwest to the
southeast. Five particles start at $x_1, \ldots, x_5$. Particles~$2$ and~$3$
meet at $c_1$; both are destroyed and ghost pair~$1$ emerges (dashed paths).
Particles~$1$ and~$4$ meet at $c_2$; both are destroyed and ghost pair~$2$
emerges (dotted paths). Particle~$5$ survives, reaching~$s_1$. Within each
ghost pair, one ghost follows a single line, the other a double line.
Ghost pairs are distinguished by line pattern (dashed vs.\
dotted)---they carry no memory of which particles were
destroyed. In this example both pairs happen to end in the
order $a_j \preceq b_j$, so both ghost signs
(\Cref{def:ghost-sign}) are $\varepsilon_j = +1$; the
reversed order $b_j \prec a_j$ is equally possible and is
recorded by $\varepsilon_j = -1$.}
\label{fig:annihilation-performance}

\end{figure}

\end{document}


==> figures/fig-castings.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% ============================================================================
% FIGURE: Successful and failed castings (annihilation, n=4, k=1)
% ============================================================================
% Same final state as fig-intro-annihilation:
%   x1=4, x2=6, x3=8, x4=10, T=6
%   Collision at c=(6,2), ghost pair: a=2, b=8, eps=+1
%   Survivors: y1=4, y2=10
%
% (a) Successful: pi: 1->surv1, 2->(1,2) at b=8, 3->(1,1) at a=2,
%     4->surv2. Valid collision at (6,2).
% (b) Failed: pi: 1->(1,2) at b=8, 2->surv1, 3->(1,1) at a=2,
%     4->surv2. Spurious crossing at (5,1).
% ============================================================================

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}

% Ghost suffixes keep the colliding particle's color (identity
% persists through the collision, as in the casting figures of
% the companion paper) while turning dashed; single vs double
% dashing marks the two slots of the ghost pair.
\tikzset{
  particleCg/.style={colC, line width=1.5pt, dashed,
    dash pattern={on 6pt off 2pt}, decorate,
    decoration={zigzag, segment length=4pt, amplitude=1pt}},
  particleBg/.style={colB, line width=0.8pt, double,
    double distance=2pt, dashed,
    dash pattern={on 6pt off 2pt}},
}

% === Panel (a): Successful casting ===
\subfloat[Successful casting]{%
\begin{tikzpicture}[scale=0.55]
  % Clipped region for grid and edges
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    % Draw checkerboard grid points (only where x+t is even)
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    % Draw edges (extended range, will be clipped)
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  % Axes
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  % Tick marks on t-axis
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  \coordinate (collision) at (6,2);
  % Arc radii: the two colliding particles round the collision
  % vertex on nested arcs (identities continue through c), as in
  % the successful-casting figure of the companion paper.
  \def\arcradB{0.35}
  \def\arcradC{0.60}

  % === Ghost suffixes (drawn first = background) ===
  % Identity persists: each suffix keeps its particle's color,
  % starting with an arc around the collision vertex.

  % Particle 3 -> ghost a=2: enters from 315 degrees, rounds c
  % on the outer arc (over the top), exits at 135 degrees.
  % Ghost suffix (slot (1,1), single dashed zigzag, colC):
  % arc, then (5,3)->(4,4)->(3,5)->(2,6)
  \draw[particleCg] ([shift={(135:\arcradC)}]collision)
    -- (5,3) -- (4,4) -- (3,5) -- (2,6);

  % Particle 2 -> ghost b=8: enters from 225 degrees, rounds c
  % on the inner arc (over the top), exits at 45 degrees.
  % Ghost suffix (slot (1,2), double dashed, colB):
  % arc, then (7,3)->(8,4)->(9,5)->(8,6)
  \draw[particleBg] ([shift={(45:\arcradB)}]collision)
    -- (7,3) -- (8,4) -- (9,5) -- (8,6);

  % === Particle paths (foreground) ===

  % Particle 1 -> survivor y1=4:
  % (4,0)->(3,1)->(2,2)->(3,3)->(2,4)->(3,5)->(4,6)
  % Shares edge (3,5)-(4,6)... no overlap. Shares (4,4)-(3,5)
  % with ghost a — already offset above.
  \draw[particleA] (4,0) -- (3,1) -- (2,2) -- (3,3)
    -- (2,4) -- (3,5) -- (4,6);

  % Particle 2 prefix (before collision):
  % (6,0)->(5,1), then up to the inner arc entry
  \draw[particleB] (6,0) -- (5,1)
    -- ([shift={(225:\arcradB)}]collision)
    arc[start angle=225, end angle=45, radius=\arcradB];

  % Particle 3 prefix (before collision):
  % (8,0)->(7,1), then up to the outer arc entry
  \draw[particleC] (8,0) -- (7,1)
    -- ([shift={(315:\arcradC)}]collision)
    arc[start angle=315, end angle=495, radius=\arcradC];

  % Particle 4 -> survivor y2=10:
  % (10,0)->(9,1)->(10,2)->(9,3)->(10,4)->(9,5)->(10,6)
  \draw[particleD] (10,0) -- (9,1) -- (10,2) -- (9,3)
    -- (10,4) -- (9,5) -- (10,6);

  % Collision point (hollow circle = valid annihilation);
  % the label sits below, clear of the two arcs above
  \node[circle, fill=white, inner sep=0pt, minimum size=5pt,
        line width=0.8pt, draw=black] at (collision) {};
  \node[left=0.5] at (collision) {\small $c$};

  % Starting positions (at t=0)
  \fill[colA] (4,0) circle (4pt);
  \fill[colB] (6,0) circle (4pt);
  \fill[colC] (8,0) circle (4pt);
  \fill[colD] (10,0) circle (4pt);

  % Starting position labels
  \node[below] at (4,-0.15) {\small $x_1$};
  \node[below] at (6,-0.15) {\small $x_2$};
  \node[below] at (8,-0.15) {\small $x_3$};
  \node[below] at (10,-0.15) {\small $x_4$};

  % Final positions at t=T: a=2, y1=4, b=8, y2=10; the ghost
  % endpoints are open circles stroked in the arriving color
  \fill[colA] (4,6) circle (4pt);
  \fill[colD] (10,6) circle (4pt);
  \draw[colC, fill=white, line width=1.5pt] (2,6) circle (4pt);
  \draw[colB, fill=white, line width=1.5pt] (8,6) circle (4pt);

  % Final position labels
  \node[above] at (2,6.15) {\small $a$};
  \node[above] at (4,6.15) {\small $y_1$};
  \node[above] at (8,6.15) {\small $b$};
  \node[above] at (10,6.15) {\small $y_2$};

  % Legend (positioned to the right)
  \begin{scope}[shift={(11.5,0.2)}]
    \draw[particleA] (0,5.6) -- (0.7,5.6);
    \node[right, align=left, inner sep=1pt] at (0.8,5.6)
      {\small $1 \to y_1$};
    \draw[particleB] (0,4.6) -- (0.7,4.6);
    \draw[particleBg] (0,4.2) -- (0.7,4.2);
    \node[right, align=left, inner sep=1pt] at (0.8,4.4)
      {\small $2 \to b$};
    \draw[particleC] (0,3.2) -- (0.7,3.2);
    \draw[particleCg] (0,2.8) -- (0.7,2.8);
    \node[right, align=left, inner sep=1pt] at (0.8,3.0)
      {\small $3 \to a$};
    \draw[particleD] (0,1.6) -- (0.7,1.6);
    \node[right, align=left, inner sep=1pt] at (0.8,1.6)
      {\small $4 \to y_2$};
  \end{scope}

\end{tikzpicture}%
\label{fig:successful-casting}%
}

\medskip

% === Panel (b): Failed casting ===
\subfloat[Failed casting]{%
\begin{tikzpicture}[scale=0.55]
  % Clipped region for grid and edges
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    % Draw checkerboard grid points (only where x+t is even)
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    % Draw edges (extended range, will be clipped)
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  % Axes
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  % Tick marks on t-axis
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  % Spurious crossing point
  \coordinate (spurious) at (5,1);

  % === Particle paths ===
  % In a casting, paths are non-interacting; line styles track
  % particle identity regardless of destination.

  % Particle 3 -> ghost a=2:
  % (8,0)->(7,1)->(6,2)->(5,3)->(4,4)->(3,5)->(2,6)
  \draw[particleC] (8,0) -- (7,1) -- (6,2) -- (5,3) -- (4,4)
    -- (3,5) -- (2,6);

  % Particle 1 -> ghost b=8:
  % (4,0)->(5,1)->(6,2)->(7,3)->(8,4)->(9,5)->(8,6)
  \draw[particleA] (4,0) -- (5,1) -- (6,2) -- (7,3) -- (8,4)
    -- (9,5) -- (8,6);

  % Particle 2 -> survivor y1=4:
  % (6,0)->(5,1)->(4,2)->(3,3)->(2,4)->(3,5)->(4,6)
  \draw[particleB] (6,0) -- (5,1) -- (4,2) -- (3,3)
    -- (2,4) -- (3,5) -- (4,6);

  % Particle 4 -> survivor y2=10:
  % (10,0)->(9,1)->(10,2)->(9,3)->(10,4)->(9,5)->(10,6)
  \draw[particleD] (10,0) -- (9,1) -- (10,2) -- (9,3)
    -- (10,4) -- (9,5) -- (10,6);

  % Spurious crossing marker at (5,1)
  \draw[red, line width=2pt] (spurious) circle (0.4);
  \node[font=\large\bfseries, red, right=-0.05
    and 0.15] at (spurious) {!};

  % Starting positions (at t=0)
  \fill[colA] (4,0) circle (4pt);
  \fill[colB] (6,0) circle (4pt);
  \fill[colC] (8,0) circle (4pt);
  \fill[colD] (10,0) circle (4pt);

  % Starting position labels
  \node[below] at (4,-0.15) {\small $x_1$};
  \node[below] at (6,-0.15) {\small $x_2$};
  \node[below] at (8,-0.15) {\small $x_3$};
  \node[below] at (10,-0.15) {\small $x_4$};

  % Final positions at t=T: a=2, y1=4, b=8, y2=10; ghost
  % endpoints stroked in the arriving path's color
  \fill[colB] (4,6) circle (4pt);
  \fill[colD] (10,6) circle (4pt);
  \draw[colC, fill=white, line width=1.5pt] (2,6) circle (4pt);
  \draw[colA, fill=white, line width=1.5pt] (8,6) circle (4pt);

  % Final position labels
  \node[above] at (2,6.15) {\small $a$};
  \node[above] at (4,6.15) {\small $y_1$};
  \node[above] at (8,6.15) {\small $b$};
  \node[above] at (10,6.15) {\small $y_2$};

  % Legend (positioned to the right)
  \begin{scope}[shift={(11.5,0.2)}]
    \draw[particleA] (0,5.6) -- (0.7,5.6);
    \node[right, align=left, inner sep=1pt] at (0.8,5.6)
      {\small $1 \to b$};
    \draw[particleB] (0,4.4) -- (0.7,4.4);
    \node[right, align=left, inner sep=1pt] at (0.8,4.4)
      {\small $2 \to y_1$};
    \draw[particleC] (0,3.2) -- (0.7,3.2);
    \node[right, align=left, inner sep=1pt] at (0.8,3.2)
      {\small $3 \to a$};
    \draw[particleD] (0,2.0) -- (0.7,2.0);
    \node[right, align=left, inner sep=1pt] at (0.8,2.0)
      {\small $4 \to y_2$};
  \end{scope}

\end{tikzpicture}%
\label{fig:failed-casting}%
}

\caption{Successful and failed castings (annihilation, $n=4$,
$k=1$). Same final state as
\Cref{fig:intro-annihilation}: survivors at $y_1$, $y_2$
and ghost pair at $a$, $b$.
(a)~The bijection $\pi$ assigns particles~$2$ and~$3$ to the
ghost pair, particles~$1$ and~$4$ to survivors. At the collision
point~$c$, particles~$2$ and~$3$ are destined for the same ghost
pair---a valid annihilation. Both are destroyed, and their paths
continue past~$c$---rounding the collision vertex on two nested
arcs---as the ghost paths, each keeping its
particle's color while turning dashed (single dashes toward~$a$,
slot~$(1,1)$; double toward~$b$, slot~$(1,2)$): the drawing
shows the casting (identities running from start to end) and
the performance (ghost pair styles) at once.
(b)~The bijection assigns particles~$1$ and~$3$ to the ghost
pair, particles~$2$ and~$4$ to survivors. At their first
crossing, particles~$1$ and~$2$ meet, but particle~$2$ is
destined for a survivor position---the crossing is spurious
(red marker). Rehearsal fails.}
\label{fig:castings}

\end{figure}

\end{document}


==> figures/fig-consecutive-collision.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% Reusable prohibition ("no") sign as a pic, with its own anchor point:
% place with  \pic at (x,y) {nosign};  and shift it by editing ONLY that (x,y).
% Size via the optional key, e.g.  \pic[nosign radius=0.32] at (x,y) {nosign};
\tikzset{
  nosign radius/.initial=0.38,
  nosign/.pic={
    \draw[red, line width=1.3pt] (0,0)
      circle[radius={\pgfkeysvalueof{/tikz/nosign radius}}];
    \draw[red, line width=1.3pt]
      (-135:{\pgfkeysvalueof{/tikz/nosign radius}})
      -- (45:{\pgfkeysvalueof{/tikz/nosign radius}});
  },
}

% ============================================================================
% FIGURE: the two planarity conditions, each as a FORBIDDEN configuration.
%   (a) P1 crossing property: A and B reach swapped endpoints WITHOUT crossing
%       (A bridges over B with an arc) -- forbidden, swapped paths must cross.
%   (b) P2 consecutive collision: A and C bounce (sharing v, no trunk), B jumps
%       over C and returns, colliding only at w ABOVE v -- forbidden.
% Both panels use the shared particle styles (particleA solid, particleB
% double, particleC zigzag) and the white-clearance "bridge" technique.
% ============================================================================

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}

% === Panel (a): P1 -- crossing property (forbidden no-crossing swap) ===
\subfloat[]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt}]

\draw[gray, thick] (0, 0) -- (6, 0);
\draw[gray, thick] (0, 5) -- (6, 5);
\node[right] at (6.1, 0) {$\mathcal{X}$};
\node[right] at (6.1, 5) {$\mathcal{Y}$};

% A: left source -> right (far) target  (drawn with the double style, colB)
\node[vertex, colB] (a0) at (1, 0) {};   \node[below] at (a0) {$A$};
\node[vertex, colB] at (5, 5) {};
% B: right source -> left (far) target  (endpoints swapped vs A; solid, colA)
\node[vertex, colA] (b0) at (5, 0) {};   \node[below] at (b0) {$B$};
\node[vertex, colA] at (1, 5) {};

% B passes under (drawn straight)
\draw[particleA] (5, 0) -- (1, 5);
% A passes over: straight legs joined by a bridge arc that humps clearly over B
% at the crossing (3, 2.5), matching the bridge technique used in panel (b).
% white-clearance underdraw breaks B beneath the arc, so the paths never meet
\draw[particleB] (1, 0) -- (2.4, 1.75);
\draw[white, line width=6pt]
  (2.4, 1.75) to[out=95, in=175] (3.0, 2.95) to[out=-5, in=140] (3.6, 3.25);
\draw[particleB]
  (2.4, 1.75) to[out=95, in=175] (3.0, 2.95) to[out=-5, in=140] (3.6, 3.25);
\draw[particleB] (3.6, 3.25) -- (5, 5);

% prohibition sign for the missing crossing (shift via this coordinate alone)
\pic at (4.5, 2.35) {nosign};

% bridge label: sits just left of the arc (shift via this coordinate alone)
\node[font=\scriptsize] at (1.75, 2.95) {bridge};

\end{tikzpicture}%
\label{fig:planarity-p1}%
}
\hfill
% === Panel (b): P2 -- consecutive collision (forbidden late collision) ===
\subfloat[]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt},
    collision/.style={circle, fill=black, inner sep=1.8pt}]

\draw[gray, thick] (0, 0) -- (6.4, 0);
\draw[gray, thick] (0, 5) -- (6.4, 5);
\node[right] at (6.5, 0) {$\mathcal{X}$};
\node[right] at (6.5, 5) {$\mathcal{Y}$};

% Start points (in X), ordered  A.start < B.start < C.start
\node[vertex, colA] (a0) at (1, 0) {};   \node[below] at (a0) {$A$};
\node[vertex, colB] (b0) at (3, 0) {};   \node[below] at (b0) {$B$};
\node[vertex, colC] (c0) at (5, 0) {};   \node[below] at (c0) {$C$};

% End points (in Y): each path returns to its own column
\node[vertex, colA] at (1, 5) {};
\node[vertex, colB] at (3, 5) {};
\node[vertex, colC] at (5, 5) {};

% Shared vertex v in A cap C: the bounce point
\node[collision] (v) at (3, 2.5) {};
\node[left=2pt] at (v) {$v$};

% Collision w of B with C, ABOVE v (the forbidden lateness)
\node[collision] (w) at (3.95, 3.6) {};
\node[left=2pt] at (w) {$w$};

% --- Path A: bounce off C at v, return to its own column ---
\draw[particleA] (1, 0) -- (v) -- (1, 5);

% --- Path C: bounce at v.  Outbound leg has a gap where B bridges over it ---
\draw[particleC] (5, 0) -- (4.45, 0.69);     % C outbound, before bridge gap
\draw[particleC] (3.95, 1.31) -- (v);        % C outbound, after gap
\draw[particleC] (v) -- (w) -- (5, 5);        % C inbound, through collision w

% --- Path B: jump over C, then loop WIDE to the right and back through w,
%     leaving an open pocket for the "bridge" label inside the loop ---
\draw[particleB] (3, 0) -- (3.9, 0.8);       % B approaches C's outbound leg
% bridge over C (white-clearance underdraw + coloured arc over the gap)
\draw[white, line width=6pt]
  (3.9, 0.8) to[out=60, in=180] (4.45, 1.5) to[out=0, in=120] (5.05, 1.2);
\draw[particleB]
  (3.9, 0.8) to[out=60, in=180] (4.45, 1.5) to[out=0, in=120] (5.05, 1.2);
% wide loop out past C's former column and back up to the collision w
\draw[particleB]
  (5.05, 1.2) to[out=40, in=-85] (5.5, 2.5) to[out=95, in=-25] (w);
\draw[particleB] (w) -- (3, 5);              % B returns, collides C at w, ends in Y

% prohibition sign by the bridge (shift via this coordinate alone)
\pic at (6.25, 1.45) {nosign};

% bridge label: sits in the open pocket inside B's loop (shift via this
% coordinate alone)
\node[font=\scriptsize] at (4.5, 2.05) {bridge};

\end{tikzpicture}%
\label{fig:planarity-p2}%
}

\caption{\textbf{The two planarity conditions} (\Cref{def:planar}), each shown
as a \emph{forbidden} configuration; time runs upward, with sources in
$\mathcal{X}$ (bottom) and targets in $\mathcal{Y}$ (top).
\textbf{(a)~Crossing property~\ref{item:crossing}.} Paths $A$ and $B$ have
swapped endpoints---$A$ runs from the left source to the right target and $B$
vice versa---yet reach them \emph{without} intersecting, one bridging over the
other. Condition~\ref{item:crossing} forbids this: paths with swapped
endpoints must cross.
\textbf{(b)~Consecutive collision property~\ref{item:consecutive}.} Paths
$A$ and $C$ intersect at the shared vertex $v \in A \cap C$.
The intermediate path~$B$ meets $A\cup C$ only at the vertex marked~$w$,
which lies \emph{above}~$v$.
Condition~\ref{item:consecutive} forbids this: $B$ must share a vertex
with $A$ or~$C$ at or before~$v$.}
\label{fig:planarity}

\end{figure}

\end{document}


==> figures/fig-funnel.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.0,
    vertex/.style={circle, fill, inner sep=1.5pt},
    collision/.style={circle, fill=black, inner sep=2pt},
    ghostend/.style={circle, draw, line width=1pt,
      fill=white, inner sep=2pt},
    ghostPair1/.style={colGone, line width=1.5pt, dashed},
    ghostPair1double/.style={colGone, line width=1.5pt, dashed,
      double, double distance=2pt},
    ghostPair2/.style={black, line width=1pt, dotted},
    ghostPair2double/.style={black, line width=1pt, dotted,
      double, double distance=2pt}]
  % sources at t = 0
  \node[vertex, colA] (x1) at (0, 0) {};
  \node[below] at (x1) {$x_1$};
  \node[vertex, colB] (x2) at (2, 0) {};
  \node[below] at (x2) {$x_2$};
  \node[vertex, colC] (x3) at (4, 0) {};
  \node[below] at (x3) {$x_3$};
  \node[vertex, colD] (x4) at (6, 0) {};
  \node[below] at (x4) {$x_4$};
  % collision vertex at t = 1
  \node[collision] (v) at (3, 1.5) {};
  % the wedge directly below v, between the steep arriving
  % edges from x_2 and x_3, is free of edges
  \node[below=4pt] at (v) {$v$};
  % targets at t = 2
  \node[ghostend] (a) at (2, 3) {};
  \node[above] at (a) {$y_-$};
  \node[ghostend] (b) at (4, 3) {};
  \node[above] at (b) {$y_+$};
  % arriving particle paths: each source's single outgoing
  % edge leads to v
  \draw[particleA] (x1) -- (v);
  \draw[particleB] (x2) -- (v);
  \draw[particleC] (x3) -- (v);
  \draw[particleD] (x4) -- (v);
  % ghost tails: the pair at anchor (v,1) dashed, the pair at
  % anchor (v,2) dotted; within each pair the slot-1 ghost is a
  % single line, the slot-2 ghost a double line (the conventions
  % of fig-annihilation-performance); bends keep all four visible
  \draw[ghostPair1] (v) to[bend left=18] (a);
  \draw[ghostPair1double] (v) to[bend left=18] (b);
  \draw[ghostPair2] (v) to[bend right=18] (a);
  \draw[ghostPair2double] (v) to[bend right=18] (b);
  % edge weights of the two outgoing edges
  \node[font=\scriptsize] at (2.05, 2.15) {$\alpha$};
  \node[font=\scriptsize] at (3.95, 2.15) {$\beta$};
  % legend, as in fig-annihilation-performance
  \begin{scope}[shift={(7.0, 0.7)}]
    \draw[ghostPair1] (0, 1.8) -- (0.9, 1.8);
    \draw[ghostPair1double] (0, 1.4) -- (0.9, 1.4);
    \node[anchor=west, font=\scriptsize] at (1.0, 1.6)
      {pair at anchor $(v, 1)$};
    \draw[ghostPair2] (0, 0.6) -- (0.9, 0.6);
    \draw[ghostPair2double] (0, 0.2) -- (0.9, 0.2);
    \node[anchor=west, font=\scriptsize] at (1.0, 0.4)
      {pair at anchor $(v, 2)$};
  \end{scope}
\end{tikzpicture}
\caption{The funnel of \Cref{ex:funnel}, drawn in the
visual style of the lattice figures; time runs upward.
Each source has a single outgoing edge, and all four lead
to~$v$, so every pair of paths shares~$v$ and planarity
holds trivially. All
four particles annihilate at~$v$ ($m = 4$, $d = 0$), and two
ghost pairs are born: the pair at anchor $(v, 1)$ is drawn
dashed, the pair at anchor $(v, 2)$ dotted. Within each pair,
the ghost path to~$y_-$ (the first slot) is a single line and
the ghost path to~$y_+$ (the second slot) a double line, as in
\Cref{fig:annihilation-performance}. The final state shown is
the identical-pair state: both pairs reach the positions
$(y_-, y_+)$, and the two performances above it differ only by
which anchor carries the number~$1$.}
\label{fig:funnel}
\end{figure}

\end{document}


==> figures/fig-intro-annihilation.tex <==
% !TeX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% ============================================================================
% FIGURE: Checkerboard lattice with four particles, one annihilation
% ============================================================================
% Configuration: n=4, k=1
%   x_1=4, x_2=6, x_3=8, x_4=10, T=6
%   Annihilation at c=(6,2): particles 2 and 3 meet
%   Ghost pair emerges from c: ghost a goes left, ghost b goes right
%   Ghost a shares edges (5,3)-(4,4) and (4,4)-(3,5) with particle 1
%   Ghost b shares edges (7,3)-(8,4) and (8,4)-(9,5) with particle 4
%   Final ordering: a=2 < y_1=4 < b=8 < y_2=10
% ============================================================================

\begin{figure}[t]
\centering

\tikzset{
  % Ghost pair: dashed styles (matching fig-annihilation-performance)
  ghostPairA/.style={colGone, line width=1.5pt, dashed,
    dash pattern={on 4pt off 2pt}},
  ghostPairB/.style={colGone, line width=1.5pt, dashed,
    dash pattern={on 4pt off 2pt}, double, double distance=2pt},
}

\begin{tikzpicture}[scale=0.55]
  % Clipped region for grid and edges
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    % Draw checkerboard grid points (only where x+t is even)
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    % Draw edges (extended range, will be clipped)
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  % Axes
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  % Tick marks on t-axis
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  % Starting positions (at t=0)
  \fill[colA] (4,0) circle (4pt);
  \fill[colB] (6,0) circle (4pt);
  \fill[colC] (8,0) circle (4pt);
  \fill[colD] (10,0) circle (4pt);

  % Starting position labels
  \node[below] at (4,-0.15) {\small $x_1$};
  \node[below] at (6,-0.15) {\small $x_2$};
  \node[below] at (8,-0.15) {\small $x_3$};
  \node[below] at (10,-0.15) {\small $x_4$};

  % === Ghost paths (drawn FIRST = background) ===

  % Ghost a: (6,2) -> (5,3) -> (4,4) -> (3,5) -> (2,6)
  % Shares edges (5,3)-(4,4) and (4,4)-(3,5) with particle 1
  % These edges go NW, so offset perpendicular = NE direction
  \draw[ghostPairA] (6,2) -- (5,3);
  \draw[ghostPairA, transform canvas={shift={(0.12,0.12)}}]
    (5,3) -- (4,4) -- (3,5);
  \draw[ghostPairA] (3,5) -- (2,6);

  % Ghost b: (6,2) -> (7,3) -> (8,4) -> (9,5) -> (8,6)
  % Shares edges (7,3)-(8,4) and (8,4)-(9,5) with particle 4
  \draw[ghostPairB] (6,2) -- (7,3);
  \draw[ghostPairB, transform canvas={shift={(0.1,-0.1)}}]
    (7,3) -- (8,4) -- (9,5);
  \draw[ghostPairB] (9,5) -- (8,6);

  % === Particle paths (drawn AFTER ghosts = foreground) ===

  % Particle 1 path: (4,0) -> ... -> (4,6) [survivor]
  % Shares edges (5,3)-(4,4) and (4,4)-(3,5) with ghost a
  \draw[particleA] (4,0) -- (3,1) -- (4,2) -- (5,3) -- (4,4)
    -- (3,5) -- (4,6);

  % Particle 2 path: (6,0) -> (5,1) -> (6,2) [to annihilation]
  \draw[particleB] (6,0) -- (5,1) -- (6,2);

  % Particle 3 path: (8,0) -> (7,1) -> (6,2) [to annihilation]
  \draw[particleC] (8,0) -- (7,1) -- (6,2);

  % Particle 4 path: (10,0) -> ... -> (10,6) [survivor]
  % Shares edges (7,3)-(8,4) and (8,4)-(9,5) with ghost b
  \draw[particleD] (10,0) -- (9,1) -- (8,2) -- (7,3) -- (8,4)
    -- (9,5) -- (10,6);

  % Annihilation point
  \fill[black] (6,2) circle (5pt);
  \node[left=0.2] at (6,2) {\small $c$};

  % Final positions at t=T: a=2 < y_1=4 < b=8 < y_2=10
  \fill[colA] (4,6) circle (4pt);                                    % survivor 1
  \fill[colD] (10,6) circle (4pt);                                   % survivor 2
  \draw[colGone, fill=white, line width=1.5pt] (2,6) circle (4pt);   % ghost a
  \draw[colGone, fill=white, line width=1.5pt] (8,6) circle (4pt);   % ghost b

  % Final position labels
  \node[above] at (2,6.15) {\small $a$};
  \node[above] at (4,6.15) {\small $y_1$};
  \node[above] at (8,6.15) {\small $b$};
  \node[above] at (10,6.15) {\small $y_2$};

  % Legend (positioned to the right)
  \begin{scope}[shift={(11,0.8)}]
    \draw[particleA] (0,5.2) -- (0.7,5.2);
    \node[right] at (0.8,5.2) {\small particle $1$ (survivor)};
    \draw[particleB] (0,4.4) -- (0.7,4.4);
    \node[right] at (0.8,4.4) {\small particle $2$};
    \draw[particleC] (0,3.6) -- (0.7,3.6);
    \node[right] at (0.8,3.6) {\small particle $3$};
    \draw[ghostPairA] (0,2.4) -- (0.7,2.4);
    \draw[ghostPairB] (0,1.8) -- (0.7,1.8);
    \node[right] at (0.8,2.1) {\small ghost pair};
    \draw[particleD] (0,0.6) -- (0.7,0.6);
    \node[right] at (0.8,0.6) {\small particle $4$ (survivor)};
  \end{scope}

\end{tikzpicture}

\caption{\textbf{Annihilation on the checkerboard lattice.}
Four particles start at $x_1 < x_2 < x_3 < x_4$. Particles~$2$
(double) and~$3$ (zigzag) annihilate at~$c$; both are destroyed
and an ordered pair of ghosts emerges (dashed paths). Particles~$1$ (solid)
and~$4$ (tick marks) survive. Ghost paths freely cross survivor paths
(shown offset)---ghosts do not interact. Final positions:
$a < y_1 < b < y_2$.}
\label{fig:intro-annihilation}

\end{figure}

\end{document}


==> figures/fig-involution-pair.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% ============================================================================
% FIGURE: The sign-reversing involution — a matched pair
% ============================================================================
% Shows two failed castings related by segment swap at the spurious
% crossing (5,1). Same final state: a=2, y1=4, b=8, y2=10.
%
% (a) Before swap (= fig-castings panel b):
%     pi: 1->(1,2) at b=8, 2->surv1, 3->(1,1) at a=2, 4->surv2
%     Spurious crossing at (5,1) between particles 1 and 2
%
% (b) After swap at (5,1):
%     pi': 1->surv1 at y1=4, 2->(1,2) at b=8, 3->(1,1) at a=2,
%     4->surv2.
%     Particle 1 suffix swapped with particle 2 suffix.
%     Still spurious at (5,1). sgn(pi') = -sgn(pi).
% ============================================================================

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}

% === Panel (a): Failed casting (pi) ===
\subfloat[Failed casting $\pi$]{%
\begin{tikzpicture}[scale=0.55]
  % Clipped region for grid and edges
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    % Draw checkerboard grid points (only where x+t is even)
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    % Draw edges (extended range, will be clipped)
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  % Axes
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  % Tick marks on t-axis
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  \coordinate (spurious) at (5,1);

  % === Particle paths ===

  % Particle 3 -> ghost a=2:
  % (8,0)->(7,1)->(6,2)->(5,3)->(4,4)->(3,5)->(2,6)
  \draw[particleC] (8,0) -- (7,1) -- (6,2) -- (5,3) -- (4,4)
    -- (3,5) -- (2,6);

  % Particle 1 -> ghost b=8:
  % (4,0)->(5,1)->(6,2)->(7,3)->(8,4)->(9,5)->(8,6)
  \draw[particleA] (4,0) -- (5,1) -- (6,2) -- (7,3) -- (8,4)
    -- (9,5) -- (8,6);

  % Particle 2 -> survivor y1=4:
  % (6,0)->(5,1)->(4,2)->(3,3)->(2,4)->(3,5)->(4,6)
  \draw[particleB] (6,0) -- (5,1) -- (4,2) -- (3,3)
    -- (2,4) -- (3,5) -- (4,6);

  % Particle 4 -> survivor y2=10:
  % (10,0)->(9,1)->(10,2)->(9,3)->(10,4)->(9,5)->(10,6)
  \draw[particleD] (10,0) -- (9,1) -- (10,2) -- (9,3)
    -- (10,4) -- (9,5) -- (10,6);

  % Spurious crossing marker at (5,1)
  \draw[red, line width=2pt] (spurious) circle (0.4);
  \node[font=\large\bfseries, red, above right=-0.05
    and 0.15] at (spurious) {!};

  % Starting positions (at t=0)
  \fill[colA] (4,0) circle (4pt);
  \fill[colB] (6,0) circle (4pt);
  \fill[colC] (8,0) circle (4pt);
  \fill[colD] (10,0) circle (4pt);

  % Starting position labels
  \node[below] at (4,-0.15) {\small $x_1$};
  \node[below] at (6,-0.15) {\small $x_2$};
  \node[below] at (8,-0.15) {\small $x_3$};
  \node[below] at (10,-0.15) {\small $x_4$};

  % Final positions at t=T: a=2, y1=4, b=8, y2=10
  \draw[colGone, fill=white, line width=1.5pt] (2,6) circle (4pt);
  \fill[colB] (4,6) circle (4pt);
  \draw[colGone, fill=white, line width=1.5pt] (8,6) circle (4pt);
  \fill[colD] (10,6) circle (4pt);

  % Final position labels
  \node[above] at (2,6.15) {\small $a$};
  \node[above] at (4,6.15) {\small $y_1$};
  \node[above] at (8,6.15) {\small $b$};
  \node[above] at (10,6.15) {\small $y_2$};

  % Legend
  \begin{scope}[shift={(11.5,0.2)}]
    \draw[particleA] (0,5.6) -- (0.7,5.6);
    \node[right, align=left, inner sep=1pt] at (0.8,5.6)
      {\small $1 \to b$};
    \draw[particleB] (0,4.4) -- (0.7,4.4);
    \node[right, align=left, inner sep=1pt] at (0.8,4.4)
      {\small $2 \to y_1$};
    \draw[particleC] (0,3.2) -- (0.7,3.2);
    \node[right, align=left, inner sep=1pt] at (0.8,3.2)
      {\small $3 \to a$};
    \draw[particleD] (0,2.0) -- (0.7,2.0);
    \node[right, align=left, inner sep=1pt] at (0.8,2.0)
      {\small $4 \to y_2$};
  \end{scope}

\end{tikzpicture}%
\label{fig:involution-before}%
}

\medskip

% === Panel (b): Paired failed casting (pi') ===
\subfloat[Paired failed casting $\pi'=(1\;2)\circ\pi$]{%
\begin{tikzpicture}[scale=0.55]
  % Clipped region for grid and edges
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    % Draw checkerboard grid points (only where x+t is even)
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    % Draw edges (extended range, will be clipped)
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  % Axes
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  % Tick marks on t-axis
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  \coordinate (spurious) at (5,1);

  % === Particle paths (suffixes swapped at (5,1)) ===

  % Particle 3 -> ghost a=2 (unchanged):
  % (8,0)->(7,1)->(6,2)->(5,3)->(4,4)->(3,5)->(2,6)
  \draw[particleC] (8,0) -- (7,1) -- (6,2) -- (5,3) -- (4,4)
    -- (3,5) -- (2,6);

  % Particle 1 -> survivor y1=4 (after swap):
  % prefix (4,0)->(5,1), then P2's suffix:
  % (5,1)->(4,2)->(3,3)->(2,4)->(3,5)->(4,6)
  \draw[particleA] (4,0) -- (5,1) -- (4,2) -- (3,3)
    -- (2,4) -- (3,5) -- (4,6);

  % Particle 2 -> ghost b=8 (after swap):
  % prefix (6,0)->(5,1), then P1's suffix:
  % (5,1)->(6,2)->(7,3)->(8,4)->(9,5)->(8,6)
  \draw[particleB] (6,0) -- (5,1) -- (6,2) -- (7,3) -- (8,4)
    -- (9,5) -- (8,6);

  % Particle 4 -> survivor y2=10 (unchanged):
  % (10,0)->(9,1)->(10,2)->(9,3)->(10,4)->(9,5)->(10,6)
  \draw[particleD] (10,0) -- (9,1) -- (10,2) -- (9,3)
    -- (10,4) -- (9,5) -- (10,6);

  % Spurious crossing marker at (5,1)
  \draw[red, line width=2pt] (spurious) circle (0.4);
  \node[font=\large\bfseries, red, above right=-0.05
    and 0.15] at (spurious) {!};

  % Starting positions (at t=0)
  \fill[colA] (4,0) circle (4pt);
  \fill[colB] (6,0) circle (4pt);
  \fill[colC] (8,0) circle (4pt);
  \fill[colD] (10,0) circle (4pt);

  % Starting position labels
  \node[below] at (4,-0.15) {\small $x_1$};
  \node[below] at (6,-0.15) {\small $x_2$};
  \node[below] at (8,-0.15) {\small $x_3$};
  \node[below] at (10,-0.15) {\small $x_4$};

  % Final positions at t=T: a=2, y1=4, b=8, y2=10
  \draw[colGone, fill=white, line width=1.5pt] (2,6) circle (4pt);
  \fill[colA] (4,6) circle (4pt);
  \draw[colGone, fill=white, line width=1.5pt] (8,6) circle (4pt);
  \fill[colD] (10,6) circle (4pt);

  % Final position labels
  \node[above] at (2,6.15) {\small $a$};
  \node[above] at (4,6.15) {\small $y_1$};
  \node[above] at (8,6.15) {\small $b$};
  \node[above] at (10,6.15) {\small $y_2$};

  % Legend
  \begin{scope}[shift={(11.5,0.2)}]
    \draw[particleA] (0,5.6) -- (0.7,5.6);
    \node[right, align=left, inner sep=1pt] at (0.8,5.6)
      {\small $1 \to y_1$};
    \draw[particleB] (0,4.4) -- (0.7,4.4);
    \node[right, align=left, inner sep=1pt] at (0.8,4.4)
      {\small $2 \to b$};
    \draw[particleC] (0,3.2) -- (0.7,3.2);
    \node[right, align=left, inner sep=1pt] at (0.8,3.2)
      {\small $3 \to a$};
    \draw[particleD] (0,2.0) -- (0.7,2.0);
    \node[right, align=left, inner sep=1pt] at (0.8,2.0)
      {\small $4 \to y_2$};
  \end{scope}

\end{tikzpicture}%
\label{fig:involution-after}%
}

\caption{The sign-reversing involution in action: a matched
pair of failed castings related by segment swap at the
spurious crossing.
(a)~Particles~$1$ and~$2$ meet at the circled vertex~$v$, but
particle~$2$ is destined for a survivor position---spurious
crossing.
(b)~After the swap, suffixes are exchanged: particle~$1$ now
reaches~$y_1$, particle~$2$ now reaches~$b$.
The crossing persists and is still spurious, so a second
swap restores~(a). The permutation sign reverses
($\sgn(\pi') = -\sgn(\pi)$) while the weight is preserved,
so the two castings cancel.}
\label{fig:involution-pair}

\end{figure}

\end{document}


==> figures/fig-segment-swap.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}

% === Panel (a): Before swap ===
\subfloat[Before swap: paths cross at $c$]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt}]

% Source and target lines (past at bottom, future at top)
\draw[gray, thick] (0, 0) -- (6, 0);
\draw[gray, thick] (0, 4) -- (6, 4);
\node[right] at (6.2, 0) {\small $t=0$};
\node[right] at (6.2, 4) {\small $t=T$};

% Starting points
\node[vertex, colA] (x1) at (1,0) {};
\node[below] at (x1) {$x_1$};
\node[vertex, colB] (x2) at (3,0) {};
\node[below] at (x2) {$x_2$};

% Ending points
\node[vertex, colA] (y1) at (2,4) {};
\node[above] at (y1) {$y_1$};
\node[vertex, colB] (y2) at (5,4) {};
\node[above] at (y2) {$y_2$};

% Crossing point
\node[vertex, black] (v) at (3,2) {};
\node[right=0.2] at (v) {$c$};

% Path P_1: x_1 -> v -> y_1 (solid thick)
\draw[particleA] (x1) -- (2,1) -- (v);
\draw[particleA] (v) -- (y1);

% Path P_2: x_2 -> v -> y_2 (double line)
\draw[particleB] (x2) -- (v);
\draw[particleB] (v) -- (4,3) -- (y2);

% Legend (positioned to the right)
\begin{scope}[shift={(7,1)}]
  \draw[particleA] (0,1.2) -- (0.7,1.2);
  \node[right] at (0.8,1.2) {\small $P_1$};
  \draw[particleB] (0,0.4) -- (0.7,0.4);
  \node[right] at (0.8,0.4) {\small $P_2$};
\end{scope}

\end{tikzpicture}%
\label{fig:swap-before}%
}
\hfill
% === Panel (b): After swap ===
\subfloat[After swap: endpoints exchanged]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt}]

% Source and target lines (past at bottom, future at top)
\draw[gray, thick] (0, 0) -- (6, 0);
\draw[gray, thick] (0, 4) -- (6, 4);
\node[right] at (6.2, 0) {\small $t=0$};
\node[right] at (6.2, 4) {\small $t=T$};

% Starting points
\node[vertex, colA] (x1) at (1,0) {};
\node[below] at (x1) {$x_1$};
\node[vertex, colB] (x2) at (3,0) {};
\node[below] at (x2) {$x_2$};

% Ending points (swapped!)
\node[vertex, colB] (y1) at (2,4) {};
\node[above] at (y1) {$y_1$};
\node[vertex, colA] (y2) at (5,4) {};
\node[above] at (y2) {$y_2$};

% Crossing point
\node[vertex, black] (v) at (3,2) {};
\node[right=0.2] at (v) {$c$};

% Path P'_1: x_1 -> v -> y_2 (solid thick, goes to FAR end)
\draw[particleA] (x1) -- (2,1) -- (v);
\draw[particleA] (v) -- (4,3) -- (y2);

% Path P'_2: x_2 -> v -> y_1 (double line, goes to NEAR end)
\draw[particleB] (x2) -- (v);
\draw[particleB] (v) -- (y1);

% Legend (positioned to the right)
\begin{scope}[shift={(7,1)}]
  \draw[particleA] (0,1.2) -- (0.7,1.2);
  \node[right] at (0.8,1.2) {\small $P'_1$};
  \draw[particleB] (0,0.4) -- (0.7,0.4);
  \node[right] at (0.8,0.4) {\small $P'_2$};
\end{scope}

\end{tikzpicture}%
\label{fig:swap-after}%
}
\caption{The segment swap operation. (a)~Paths
$P_1$ (solid) and $P_2$ (double) cross at vertex $c$. (b)~After the
swap, final segments are exchanged: $P'_1$ follows $P_1$ to $c$, then
$P_2$'s tail to $y_2$; $P'_2$ follows $P_2$ to $c$, then $P_1$'s tail
to $y_1$. The paths still cross at $c$, but now go to swapped endpoints.}
\label{fig:segment-swap}
\end{figure}

\end{document}


==> figures/fig-simplified-annihilation-negative.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% ============================================================================
% FIGURE DESCRIPTION (for AI agents)
% ============================================================================
% Companion to fig-simplified-annihilation: the case eps_j = -1
% (b_j strictly left of a_j). Same geometry; the slot labels swap
% sides: the LEFT endpoint is b_j = slot (j,2) (double dashed),
% the RIGHT endpoint is a_j = slot (j,1) (single dashed).
%
% Panel (a): performance -- anonymous ghosts (colGone).
% Panel (b): casting via the far-side principle -- I (left, thick)
%   glued to the rightward ghost, now a_j (single dashed);
%   J (right, wavy) glued to the leftward ghost, now b_j
%   (double dashed). J again takes the leftward position.
% ============================================================================

\begin{figure}[t]
\centering

% === Panel (a): performance ===
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

% Parameters
\def\width{3.7}
\def\height{3}

% Time lines
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

% Starting positions (bottom) - symmetric
\coordinate (startI) at (-1.0, 0);
\coordinate (startJ) at (1.0, 0);

% Collision point - at exact crossing of the X
\coordinate (collision) at (0, 1.5);

% Ending positions (top): eps_j = -1, so the ghost pair is
% ordered right-left: b_j on the left, a_j on the right
\coordinate (endB) at (-1.0, \height);    % ghost b_j (left)
\coordinate (endA) at (1.0, \height);     % ghost a_j (right)

% Draw particle paths (before collision) - distinct styles
% I: very thick solid
\draw[colA, line width=2.5pt] (startI) -- (collision);
% J: wavy
\draw[colB, line width=1.5pt, decorate,
      decoration={snake, segment length=5pt, amplitude=1pt}]
    (startJ) -- (collision);

% Draw ghost paths (after collision) - dashed, distinct within
% pair: slot (j,1) single, slot (j,2) double
% Ghost to b_j (left, slot (j,2)): dashed double
\draw[colGone, line width=1.5pt, dashed,
      dash pattern={on 4pt off 2pt},
      double, double distance=2pt]
    (collision) -- (endB);
% Ghost to a_j (right, slot (j,1)): dashed single
\draw[colGone, line width=1.5pt, dashed,
      dash pattern={on 4pt off 2pt}]
    (collision) -- (endA);

% Collision vertex (filled black)
\node[circle, fill=black, inner sep=2.5pt] at (collision) {};

% Starting nodes
\node[circle, fill=colA, inner sep=2.5pt] at (startI) {};
\node[circle, fill=colB, inner sep=2.5pt] at (startJ) {};

% Ghost endpoints (hollow)
\node[circle, draw=colGone, fill=white, line width=1pt,
      inner sep=2pt] at (endB) {};
\node[circle, draw=colGone, fill=white, line width=1pt,
      inner sep=2pt] at (endA) {};

% Labels
\node[below left] at (startI) {$I$};
\node[below right] at (startJ) {$J$};
\node[above left] at (endB) {$b_j$};
\node[above right] at (endA) {$a_j$};

\end{tikzpicture}
\label{fig:simplified-annihilation-neg-a}
}
\hfill
% === Panel (b): casting via the far-side principle ===
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

% Parameters (same as panel a)
\def\width{3.7}
\def\height{3}

% Time lines
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

% Same coordinates as panel (a)
\coordinate (startI) at (-1.0, 0);
\coordinate (startJ) at (1.0, 0);
\coordinate (V) at (0, 1.5);
\coordinate (endB) at (-1.0, \height);    % ghost b_j (left)
\coordinate (endA) at (1.0, \height);     % ghost a_j (right)

% I (left, colA very thick) -> a_j (right): straight through X
% Prefix: solid thick
\draw[colA, line width=2.5pt] (startI) -- (V);
% Suffix: dashed thick single (a_j = slot (j,1))
\draw[colA, line width=2.5pt, dashed,
      dash pattern={on 4pt off 2pt}]
    (V) -- (endA);

% J (right, colB wavy) -> b_j (left): straight through X
% Prefix: solid wavy
\draw[colB, line width=1.5pt, decorate,
      decoration={snake, segment length=5pt, amplitude=1pt}]
    (startJ) -- (V);
% Suffix: dashed wavy double (b_j = slot (j,2))
\draw[colB, line width=1.5pt, dashed,
      dash pattern={on 5pt off 3pt}, decorate,
      decoration={snake, segment length=5pt, amplitude=1pt},
      double, double distance=2pt]
    (V) -- (endB);

% Central vertex (hollow circle, black border = valid annihilation)
\node[circle, fill=white, inner sep=0pt, minimum size=6pt,
      line width=0.8pt, draw=black] at (V) {};

% Starting nodes
\node[circle, fill=colA, inner sep=2.5pt] at (startI) {};
\node[circle, fill=colB, inner sep=2.5pt] at (startJ) {};

% Ghost endpoints (hollow, colored by originating particle)
\node[circle, draw=colB, fill=white, line width=1pt,
      inner sep=2pt] at (endB) {};
\node[circle, draw=colA, fill=white, line width=1pt,
      inner sep=2pt] at (endA) {};

% Labels
\node[below left] at (startI) {$I$};
\node[below right] at (startJ) {$J$};
\node[above left] at (endB) {$b_j$};
\node[above right] at (endA) {$a_j$};

\end{tikzpicture}
\label{fig:simplified-annihilation-neg-b}
}

\caption{\textbf{Two-particle annihilation, case
$\varepsilon_j = -1$: $b_j \prec a_j$.}
The companion of \Cref{fig:simplified-annihilation}: the ghost
pair is now ordered right-left, so the leftward position
is~$b_j$ (slot $(j,2)$) and the rightward is~$a_j$ (slot
$(j,1)$).
(a)~A \emph{performance}: the collision and the two anonymous
ghost paths are exactly as before; only the slot labels have
swapped sides.
(b)~The corresponding \emph{casting}: the far-side principle
again sends particle~$I$ (left, thick) to the rightward
ghost---now $a_j$ (thick dashed)---and particle~$J$ (right,
wavy) to the leftward ghost---now $b_j$ (wavy dashed). In
both cases the higher-indexed particle takes the leftward
position; what changes with the sign is which \emph{slot}
that position carries.}
\label{fig:simplified-annihilation-negative}
\end{figure}

\end{document}


==> figures/fig-simplified-annihilation.tex <==
% !TEX root = ../annihilation.tex
\documentclass[../annihilation.tex]{subfiles}
\begin{document}

% ============================================================================
% FIGURE DESCRIPTION (for AI agents)
% ============================================================================
% Simplified symbolic figure showing annihilation with 2 particles.
%
% Panel (a): Schema (before attribution)
%   - Bottom horizontal line: source set X
%   - Two particles start at bottom: I (colA, very thick) left,
%     J (colB, wavy) right
%   - They collide at the center, lines form a perfect X
%   - Two ghost paths depart (both dashed, colGone): left to a_j,
%     right to b_j
%   - Top horizontal line: target set Y
%   - Four distinct styles: no identity link between incoming/outgoing
%
% Panel (b): Attribution (far-side principle, case eps_j = +1)
%   - Same X geometry
%   - I (very thick, colA) continues straight to b_j as thick dashed
%   - J (wavy, colB) continues straight to a_j as wavy dashed
%   - The X crossing IS the swap: left->right, right->left
% ============================================================================

\begin{figure}[t]
\centering

% === Panel (a): Schema (before attribution) ===
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

% Parameters
\def\width{3.7}
\def\height{3}

% Time lines
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

% Starting positions (bottom) - symmetric
\coordinate (startI) at (-1.0, 0);
\coordinate (startJ) at (1.0, 0);

% Collision point - at exact crossing of the X
\coordinate (collision) at (0, 1.5);

% Ending positions (top) - ghost pair
\coordinate (endA) at (-1.0, \height);    % ghost a_j (left)
\coordinate (endB) at (1.0, \height);     % ghost b_j (right)

% Draw particle paths (before collision) - distinct styles
% I: very thick solid
\draw[colA, line width=2.5pt] (startI) -- (collision);
% J: wavy
\draw[colB, line width=1.5pt, decorate,
      decoration={snake, segment length=5pt, amplitude=1pt}]
    (startJ) -- (collision);

% Draw ghost paths (after collision) - dashed, distinct within pair
% Ghost to a_j (left): dashed single
\draw[colGone, line width=1.5pt, dashed,
      dash pattern={on 4pt off 2pt}]
    (collision) -- (endA);
% Ghost to b_j (right): dashed double
\draw[colGone, line width=1.5pt, dashed,
      dash pattern={on 4pt off 2pt},
      double, double distance=2pt]
    (collision) -- (endB);

% Collision vertex (filled black)
\node[circle, fill=black, inner sep=2.5pt] at (collision) {};

% Starting nodes
\node[circle, fill=colA, inner sep=2.5pt] at (startI) {};
\node[circle, fill=colB, inner sep=2.5pt] at (startJ) {};

% Ghost endpoints (hollow)
\node[circle, draw=colGone, fill=white, line width=1pt,
      inner sep=2pt] at (endA) {};
\node[circle, draw=colGone, fill=white, line width=1pt,
      inner sep=2pt] at (endB) {};

% Labels
\node[below left] at (startI) {$I$};
\node[below right] at (startJ) {$J$};
\node[above left] at (endA) {$a_j$};
\node[above right] at (endB) {$b_j$};

\end{tikzpicture}
\label{fig:simplified-annihilation-a}
}
\hfill
% === Panel (b): Attribution (far-side principle, eps_j = +1) ===
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

% Parameters (same as panel a)
\def\width{3.7}
\def\height{3}

% Time lines
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

% Same coordinates as panel (a)
\coordinate (startI) at (-1.0, 0);
\coordinate (startJ) at (1.0, 0);
\coordinate (V) at (0, 1.5);
\coordinate (endA) at (-1.0, \height);    % ghost a_j (left)
\coordinate (endB) at (1.0, \height);     % ghost b_j (right)

% I (left, colA very thick) -> b_j (right): straight through X
% Prefix: solid thick
\draw[colA, line width=2.5pt] (startI) -- (V);
% Suffix: dashed thick double (ghost b_j = ghostPairB style)
\draw[colA, line width=2.5pt, dashed,
      dash pattern={on 4pt off 2pt},
      double, double distance=2pt]
    (V) -- (endB);

% J (right, colB wavy) -> a_j (left): straight through X
% Prefix: solid wavy
\draw[colB, line width=1.5pt, decorate,
      decoration={snake, segment length=5pt, amplitude=1pt}]
    (startJ) -- (V);
% Suffix: dashed wavy (ghost inherits J's wavy style)
\draw[colB, line width=1.5pt, dashed,
      dash pattern={on 5pt off 3pt}, decorate,
      decoration={snake, segment length=5pt, amplitude=1pt}]
    (V) -- (endA);

% Central vertex (hollow circle, black border = valid annihilation)
\node[circle, fill=white, inner sep=0pt, minimum size=6pt,
      line width=0.8pt, draw=black] at (V) {};

% Starting nodes
\node[circle, fill=colA, inner sep=2.5pt] at (startI) {};
\node[circle, fill=colB, inner sep=2.5pt] at (startJ) {};

% Ghost endpoints (hollow, colored by originating particle)
\node[circle, draw=colB, fill=white, line width=1pt,
      inner sep=2pt] at (endA) {};
\node[circle, draw=colA, fill=white, line width=1pt,
      inner sep=2pt] at (endB) {};

% Labels
\node[below left] at (startI) {$I$};
\node[below right] at (startJ) {$J$};
\node[above left] at (endA) {$a_j$};
\node[above right] at (endB) {$b_j$};

\end{tikzpicture}
\label{fig:simplified-annihilation-b}
}

\caption{\textbf{Two-particle annihilation, case
$\varepsilon_j = +1$: $a_j \preceq b_j$.}
(a)~A \emph{performance}: particles $I$ (thick) and $J$
(wavy) collide; both are destroyed and two ghost paths emerge
(dashed). Four distinct styles emphasize that no identity
persists through the collision.
(b)~The corresponding \emph{casting}, produced by attribution
via the far-side principle: particle~$I$ (left, thick) is
glued to the rightward ghost at~$b_j$ (thick dashed);
particle~$J$ (right, wavy) is glued to the leftward ghost
at~$a_j$ (wavy dashed). The spatial ordering is reversed.}
\label{fig:simplified-annihilation}
\end{figure}

\end{document}

